About presentations of braid groups and their generalizations

In the paper we give a survey of rather new notions and results which generalize classical ones in the theory of braids. Among such notions are various inverse monoids of partial braids. We also observe presentations different from standard Artin presentation for generalizations of braids. Namely, we consider presentations with small number of generators, Sergiescu graph-presentations and Birman-Ko-Lee presentation. The work of V.V.Chaynikov on the word and conjugacy problems for the singular braid monoid in Birman-Ko-Lee generators is described as well.

==> R23w.tex <==
\begin{picture}(0,110)(0,-15)
\put(-110,60){\circle*{5}} \put(10,60){\circle*{5}}
\put(110,60){\circle*{5}} \put(20,40){\circle*{5}}
\put(100,40){\circle*{5}} \put(-110,20){\circle*{5}}
\put(10,20){\circle*{5}} \put(110,20){\circle*{5}}
\put(-120,80){\line(1,-2){20}} \put(-100,80){\line(-1,-2){20}}
\put(-70,80){\line(0,-1){80}} \put(-50,80){\line(0,-1){80}}
\put(0,80){\line(1,-2){40}} \put(20,80){\line(-1,-2){20}}
\put(40,80){\line(-1,-2){40}} \put(80,80){\line(1,-2){40}}
\put(100,80){\line(1,-2){20}} \put(120,80){\line(-1,-2){40}}
\put(-120,40){\line(1,-2){20}} \put(-100,40){\line(-1,-2){20}}
\put(0,40){\line(1,-2){20}} \put(120,40){\line(-1,-2){20}}
\put(-85,40){\makebox(0,0)[cc]{$\leftrightarrow$}}
\put(60,40){\makebox(0,0)[cc]{$\leftrightarrow$}}
\end{picture}

%\centerline{Fig. 5.5}


==> Rc.tex <==
\begin{picture}(0,110)(0,-15)
%\centerline{\noindent\latexpic(0,110)(0,-15) \thicklines
\put(40,60){\circle*{5}} \put(-90,20){\circle*{5}}
\put(-100,80){\line(0,-1){40}} \put(-80,80){\line(0,-1){40}}
\put(-50,80){\line(1,-2){20}} \put(-30,80){\line(-1,-2){8}}
\put(30,80){\line(1,-2){20}} \put(50,80){\line(-1,-2){20}}
\put(80,80){\line(0,-1){40}} \put(100,80){\line(0,-1){40}}
\put(-100,40){\line(1,-2){20}} \put(-80,40){\line(-1,-2){20}}
\put(-50,40){\line(1,2){8}} \put(-50,40){\line(0,-1){40}}
\put(-30,40){\line(0,-1){40}} \put(30,40){\line(0,-1){40}}
\put(50,40){\line(0,-1){40}} \put(80,40){\line(1,-2){20}}
\put(100,40){\line(-1,-2){8}} \put(80,0){\line(1,2){8}}
\put(0,40){\makebox(0,0)[cc]{$\leftrightarrow$}}
\put(-110,40){\makebox(0,0)[cc]{$. . .$}}
\put(-65,40){\makebox(0,0)[cc]{$. . .$}}
\put(-20,40){\makebox(0,0)[cc]{$. . .$}}
\put(20,40){\makebox(0,0)[cc]{$. . .$}}
\put(65,40){\makebox(0,0)[cc]{$. . .$}}
\put(110,40){\makebox(0,0)[cc]{$. . .$}}
%\endlatexpic}
\end{picture}
%\centerline{Fig. 5.7} \vskip 0.1cm

==> Rm.tex <==
\begin{picture}(0,110)(0,-15)
%\centerline{\noindent\latexpic(0,110)(0,-15) \thicklines
\put(-120,60){\circle*{5}} \put(120,60){\circle*{5}}
\put(-110,40){\circle*{5}} \put(-40,40){\circle*{5}}
\put(-30,20){\circle*{5}} \put(30,20){\circle*{5}}
\put(-130,80){\line(1,-2){40}} \put(-120,80){\line(0,-1){80}}
\put(-90,80){\line(-1,-2){27}} \put(-60,80){\line(1,-2){40}}
\put(-30,80){\line(0,-1){80}} \put(-20,80){\line(-1,-2){7}}
\put(20,80){\line(1,-2){40}} \put(30,80){\line(0,-1){13}}
\put(60,80){\line(-1,-2){17}} \put(90,80){\line(1,-2){40}}
\put(120,80){\line(0,-1){53}} \put(130,80){\line(-1,-2){17}}
\put(-130,0){\line(1,2){7}} \put(-60,0){\line(1,2){27}}
\put(20,0){\line(1,2){17}} \put(30,0){\line(0,1){53}}
\put(90,0){\line(1,2){17}} \put(120,0){\line(0,1){13}}
\put(-75,40){\makebox(0,0)[cc]{$\leftrightarrow$}}
\put(75,40){\makebox(0,0)[cc]{$\leftrightarrow$}}
%\endlatexpic}
\end{picture}
%\centerline{Fig. 5.6} \vskip 0.1cm

==> grehan.tex <==

\begin{picture}(0,270)(0,-50)
%\centerline{\noindent\latexpic(0,270)(0,-50) \thicklines
\put(-120,200){\line(0,-1){30}} \put(-90,200){\line(1,-1){30}}
\put(-60,200){\line(-1,-1){12}} \put(-30,200){\line(0,-1){120}}
\put(50,200){\line(0,-1){150}} \put(80,200){\line(0,-1){30}}
\put(110,200){\line(1,-1){12}} \put(140,200){\line(-1,-1){42}}
\put(-78,182){\line(-1,-1){24}} \put(128,182){\line(1,-1){12}}
\put(-120,170){\line(1,-1){30}} \put(-60,170){\line(0,-1){60}}
\put(80,170){\line(1,-1){30}} \put(140,170){\line(0,-1){60}}
\put(-108,152){\line(-1,-1){12}} \put(92,152){\line(-1,-1){12}}
\put(-120,140){\line(1,-1){42}} \put(-90,140){\line(-1,-1){12}}
\put(80,140){\line(1,-1){60}} \put(110,140){\line(-1,-1){12}}
\put(-108,122){\line(-1,-1){12}} \put(92,122){\line(-1,-1){12}}
\put(-60,110){\line(-1,-1){30}} \put(-120,110){\line(0,-1){150}}
\put(80,110){\line(0,-1){30}} \put(140,110){\line(-1,-1){12}}
\put(-72,92){\line(1,-1){24}} \put(122,92){\line(-1,-1){24}}
\put(-30,80){\line(-1,-1){42}} \put(-90,80){\line(0,-1){30}}
\put(80,80){\line(1,-1){30}} \put(140,80){\line(0,-1){120}}
\put(-42,62){\line(1,-1){12}} \put(92,62){\line(-1,-1){24}}
\put(-30,50){\line(0,-1){60}} \put(-90,50){\line(1,-1){30}}
\put(50,50){\line(1,-1){30}} \put(110,50){\line(0,-1){60}}
\put(-78,32){\line(-1,-1){12}} \put(62,32){\line(-1,-1){12}}
\put(-90,20){\line(1,-1){60}} \put(-60,20){\line(-1,-1){12}}
\put(50,20){\line(1,-1){42}} \put(80,20){\line(-1,-1){12}}
\put(-78,2){\line(-1,-1){12}} \put(62,2){\line(-1,-1){12}}
\put(-90,-10){\line(0,-1){30}} \put(-30,-10){\line(-1,-1){12}}
\put(50,-10){\line(0,-1){30}} \put(110,-10){\line(-1,-1){30}}
\put(-48,-28){\line(-1,-1){12}} \put(98,-28){\line(1,-1){12}}
\put(10,90){\makebox(0,0)[cc]{$-$}}
\put(10,85){\makebox(0,0)[cc]{$-$}}
%\endlatexpic}
\end{picture}
%\vglue 0.1 cm \centerline {Fig. 4.2}

==> rho.tex <==
\begin{picture}(400,120)(70,-30)

\put(160,80){\line(1,0){200}}
\put(160,80){\line(0,-1){100}}
\put(160,-20){\line(1,0){200}}
\put(360,80){\line(0,-1){100}}

{\thicklines
\put(310,30){\vector(-1,1){50}}
\put(260,-20){\vector(1,1){50}}
}

\put(210,30){\circle*{3}}
\put(215,25){$q_1 $}
\put(250,30){\dots}
\put(310,30){\circle*{3}}
\put(315,25){$q_i $}
\put(325,30){\dots}
\put(345,30){\circle*{3}}
\put(350,25){$q_k $}

\put(152,83){A}
\put(255,83){B}
\put(361,82){C}
\put(150,-30){C}
\put(255,-32){B}
\put(361,-30){A}
\end{picture}

==> singen.tex <==
\begin{picture}(0,130)(0,-10) 
%\noindent\centerline{\latexpic(0,130)(0,-10) \thicklines
\put(0,50){\circle*{5}} \put(-100,100){\line(0,-1){100}}
\put(-50,100){\line(0,-1){100}} \put(-25,100){\line(1,-2){50}}
\put(25,100){\line(-1,-2){50}} \put(50,100){\line(0,-1){100}}
\put(100,100){\line(0,-1){100}}
\put(-100,110){\makebox(0,0)[cc]{$1$}}
\put(-50,110){\makebox(0,0)[cc]{$i-1$}}
\put(-25,110){\makebox(0,0)[cc]{$i$}}
\put(25,110){\makebox(0,0)[cc]{$i+1$}}
\put(50,110){\makebox(0,0)[cc]{$i+2$}}
\put(100,110){\makebox(0,0)[cc]{$n$}}
\put(-75,50){\makebox(0,0)[cc]{.\quad.\quad.}}
\put(75,50){\makebox(0,0)[cc]{.\quad.\quad.}}
%\endlatexpic}
%\vglue 0.01 cm \centerline {Fig. 5.8}
\end{picture}

==> tau1.tex <==
\begin{picture}(0,130)(-30,0)
%\centerline{\noindent\latexpic(0,130)(-30,0) \thicklines
\put(-100,100){\line(0,-1){57}} \put(-100,33){\line(0,-1){33}}
\put(-80,100){\line(0,-1){100}} \put(-45,100){\line(0,-1){100}}
\put(-45,85){\line(0,-1){85}} \put(-25,100){\line(-2,-1){15}}
\put(-85,70){\line(-2,-1){10}} \put(-50,88){\line(-2,-1){25}}
\put(-75,25){\line(2,-1){25}} \put(-40,7){\line(2,-1){15}}
\put(-5,100){\line(0,-1){100}} \put(30,100){\line(0,-1){100}}
\put(-105,60){\line(-2,-1){20}} \put(-125,50){\line(2,-1){30}}
\put(-95,35){\line(2,-1){10}}
\put(-100,110){\makebox(0,0)[cc]{$1$}}
\put(-80,110){\makebox(0,0)[cc]{$2$}}
\put(-45,110){\makebox(0,0)[cc]{$g$}}
\put(-25,110){\makebox(0,0)[cc]{$g+1$}}
\put(30,110){\makebox(0,0)[cc]{$g+n$}}
\put(-61,0){\makebox(0,0)[cc]{...}}
\put(13,0){\makebox(0,0)[cc]{...}}
%\endlatexpic}
\end{picture}
%\vglue 0.3cm \centerline {Fig. 4.1} \vskip 0.3cm
